Improving Data and Parameter Efficiency of Neural Language Models Using Representation Analysis

This thesis addresses challenges related to data and parameter efficiency in neural language models, with a focus on representation analysis and the introduction of new optimization techniques. The first part examines the properties and dynamics of language representations within neural models, emphasizing their significance in enhancing robustness and generalization. It proposes innovative approaches based on representation smoothness, including regularization strategies that utilize Jacobian and Hessian matrices to stabilize training and mitigate sensitivity to input perturbations. The second part focuses on methods to significantly enhance data and parameter efficiency by integrating active learning strategies with parameter-efficient fine-tuning, guided by insights from representation smoothness analysis. It presents smoothness-informed early-stopping techniques designed to eliminate the need for labeled validation sets and proposes innovative combinations of active learning and parameter-efficient fine-tuning to reduce labeling efforts and computational resources. Extensive experimental evaluations across various NLP tasks demonstrate that these combined approaches substantially outperform traditional methods in terms of performance, stability, and efficiency. The third part explores weak supervision techniques enhanced by in-context learning to effectively utilize unlabeled data, further reducing dependence on extensive labeling. It shows that using in-context learning as a mechanism for weak supervision enables models to better generalize from limited labeled data by leveraging unlabeled examples more effectively during training. Comprehensive empirical evaluations confirm significant gains in model accuracy, adaptability, and robustness, especially in low-resource settings and dynamic data environments.

==> images/coverage.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{myred}{RGB}{255, 102, 102}
    \definecolor{mygreen}{RGB}{102, 204, 102}
    \definecolor{myorange}{RGB}{255, 178, 102}
    \definecolor{myblue}{RGB}{102, 178, 255}

    % Define darker colors for text
    \definecolor{myredtext}{RGB}{204, 51, 51}
    \definecolor{mygreentext}{RGB}{0, 153, 0}
    \definecolor{mybluetext}{RGB}{0, 102, 204}

    % Draw the outer red oval labeled N(X)
    \fill[myred!30, draw=myred, line width=0.4mm] (0,0) ellipse (2cm and 1.5cm);
    \node at (0.5, -1.1) {$N(X)$};

    % Draw the inner green oval labeled Y
    \fill[mygreen!30, draw=mygreen, line width=0.4mm] (-0.3,0.3) ellipse (1.4cm and 0.9cm);
    \node at (-1.3, 0.6) {$Y$};

    % Draw randomized points inside the green oval
    \foreach \x/\y in {-1.0/0.1, -0.8/0.5, -0.4/-0.1, 0.0/0.4, -0.6/-0.3, 0.5/0.7} {
        \fill[black] (\x,\y) circle (2pt);
    }

    % Draw a randomized point inside the red oval but outside the green oval
    \fill[black] (0.9,-0.7) circle (2pt);

    % Draw the smaller orange oval labeled X on the right
    \fill[myorange!30, draw=myorange, line width=0.4mm] (5,0) ellipse (1.5cm and 1cm);
    \node at (5.5, 0.7) {$X$};

    % Draw randomized points inside the orange oval
    \foreach \x/\y in {4.6/0.3, 4.9/0.1, 5.2/0.6, 5.4/-0.4, 5.0/-0.6, 5.6/0.0} {
        \fill[black] (\x,\y) circle (2pt);
    }

    % Draw smooth, curved, very thin gray lines connecting points between the ovals
    \draw[very thin, draw=gray] (0.9,-0.7) to[out=0, in=180] (4.6,0.3);
    \draw[very thin, draw=gray] (-1.0,0.1) to[out=10, in=190] (4.9,0.1);
    \draw[very thin, draw=gray] (-0.8,0.5) to[out=20, in=160] (5.2,0.6);
    \draw[very thin, draw=gray] (-0.4,-0.1) to[out=0, in=200] (5.4,-0.4);
    \draw[very thin, draw=gray] (0.0,0.4) to[out=10, in=220] (5.0,-0.6);
    \draw[very thin, draw=gray] (-0.6,-0.3) to[out=-10, in=190] (5.6,0.0);
    \draw[very thin, draw=gray] (0.5,0.7) to[out=10, in=240] (5.0,-0.6);

    % Draw the small blue circle on the left
    \fill[myblue!30, draw=myblue, line width=0.4mm] (-2.8,0.4) circle (0.6cm);
    \node at (-2.8, 0.6) {$N(Y)$};

    % Add a randomized point inside the blue circle
    \fill[black] (-2.7,0.2) circle (2pt);

    % Connect the point in the blue circle to a point in the green oval with a curved gray line
    \draw[very thin, draw=gray] (-2.7,0.2) to[out=10, in=170] (-1.0,0.1);

    % Add clarification text
    \node[anchor=east, text=mybluetext, font=\bfseries] at (-3.4,0.4) {Uncovered space};
    \node[anchor=south, text=mygreentext, font=\bfseries] at (-3.2, 1) {Robust neighborhood};
    \node[anchor=north, text=myredtext, font=\bfseries] at (-2.7, -1) {Neighborhood};

    % Label for the orange ellipse
    \node[anchor=north, text=myorange, font=\bfseries] at (5, -1) {Generated pseudo-labels};

\end{tikzpicture}


==> images/wilda.tex <==
\begin{tikzpicture}[
    teacherbox/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=3.5cm, fill=gray!30, align=center, line width=0.5mm},
    adapter/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=1cm, align=center, line width=0.4mm, fill=orange!30},
    fadedadapter/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=1cm, align=center, line width=0.2mm, fill=orange!20, opacity=0.6},
    fadedadapter2/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=1cm, align=center, line width=0.2mm, fill=orange!10, opacity=0.3},
    demobox/.style={rectangle, rounded corners, draw=myblue!70, minimum height=1.4cm, minimum width=2.8cm, align=center, fill=myblue!15, line width=0.6mm},
    querybox/.style={rectangle, rounded corners, draw=myred!70, minimum height=0.4cm, minimum width=2cm, align=center, fill=myred!15, line width=0.6mm},
    arrow_teacher/.style={-{Triangle}, very thick, draw=gray!90},
    arrow_student/.style={-{Triangle}, very thick, draw=black!90},
    concatenation/.style={inner sep=1pt},
    studentbox/.style={rectangle, rounded corners, draw, minimum height=1.6cm, minimum width=5cm, fill=gray!10, align=center, line width=0.5mm},
    dashedbox/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=2.5cm, align=center, line width=0.4mm, fill=orange!15}
    ]

    % Teacher LLM box
    \node[teacherbox] (teacherLLM) {\textbf{Teacher LLM}};

    % Student LLM box below Teacher LLM
    \node[studentbox, below=0.2cm of teacherLLM] (studentLLM) {};
    \node[anchor=north west] at ([xshift=0.1cm, yshift=-0.1cm]studentLLM.north west) {\textbf{Student LLM}};

    % Base LLM and Adapter inside Student LLM
    \node[dashedbox, minimum width=2.5cm, anchor=west, xshift=0.2cm, yshift=-0.2cm] at (studentLLM.west) (baseLLM) {Base LLM};
    \node[fadedadapter2, minimum width=1.8cm, anchor=west, xshift=0.3cm, yshift=0.2cm] at (baseLLM.east) {};
    \node[fadedadapter, minimum width=1.8cm, anchor=west, xshift=0.2cm, yshift=0.1cm] at (baseLLM.east) {};
    \node[adapter, minimum width=1.8cm, anchor=west, right=0.1cm of baseLLM] (adapter) {Adapter};


    % Demonstrations and Query nodes centered at the midpoint
    \node[demobox, left=2.5cm of teacherLLM, yshift=-0.3cm] (demonstrations) {Demonstrations:\\[5pt] $\mathbf{X}_d = [\mathbf{x}_1,\, \mathbf{x}_2,\, \ldots,\, \mathbf{x}_n]$};
    \node[querybox, below=0.5cm of demonstrations] (query) {Query: $\mathbf{x}_q$};

    % Concatenation operator (⊕)
    \node[concatenation, right=0.75cm of demonstrations] (concat) {\scalebox{1.5}{$\concat$}};

    % Connect Demonstrations to the concatenation operator
    \draw [arrow_teacher] (demonstrations.east) -- (concat.west);

    % Connect Query to the concatenation operator
    \draw [arrow_teacher] (query.east) to[out=0, in=230] (concat.south west);

    % Connect the concatenation operator to the Teacher LLM
    \draw [arrow_teacher] (concat.east) to[out=0, in=180] (teacherLLM.west);

    % Teacher output yt
    \node[right=1.25cm of teacherLLM] (yt) {$\mathbf{y}_t$};
    \draw [arrow_teacher] (teacherLLM.east) -- (yt.west);

    % Connect Query to Student LLM
    \draw [arrow_student] (query.east) to[out=0, in=180] (studentLLM.west);

    % Student output ys
    \node[right=0.5cm of studentLLM] (ys) {$\mathbf{y}_s$};
    \draw [arrow_student] (studentLLM.east) -- (ys.west);

    % Cross-Entropy Loss Bracket
    \draw [decorate,decoration={brace,amplitude=5,raise=5pt}, thick]
        (yt.north east) -- (ys.south east) node[midway,right=10pt]{$\ell_\text{CE}(\mathbf{y}_t,\, \mathbf{y}_s)$};

\end{tikzpicture}

